First-order equivalent static loads for dynamic response structural optimization

A novel first-order equivalent static loads approach for optimization of structural dynamic response, F-ESL, is presented and compared to the basic equivalent static load formulation, ESL. F-ESL simplifies dynamic optimization problems by converting them into a series of static optimization sub-problems. The ESL algorithm in its original formulation does not have a guaranteed capability of reaching, or recognizing, final designs that satisfy necessary first-order optimality conditions. F-ESL addresses this limitation by including first-order terms directly into the equivalent static load definition. This new mathematical information guides the optimization algorithm more effectively toward solutions that satisfy both feasibility and optimality conditions. Using reproducible numerical examples, we show that F-ESL overcomes the known limitations of the original ESL, often with few outer function evaluations and fast convergence. At the same time, F-ESL maintains ESL simplicity, robustness, and ease of implementation, providing practitioners with an effective tool for structural dynamic optimization problems.

==> elements/VariablePath_plot_example1.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         colormap/blackwhite,
%         xlabel={$x_1$}, ylabel={$x_2$},
%         width=7.9cm,
%         height=7.9cm,
%         xmin = 0.05, xmax = 1.05,  % X-axis limits
%         ymin = 0.05, ymax = 1.05, % Y-axis limits
%     ]
%         % Box-constraints lines
%          \addplot[dotted, very thick, forget plot] coordinates {
%             (0.1, 0.1)
%             (1.0, 0.1)
%             (1.0, 1.0)
%             (0.1, 1.0)
%             (0.1, 0.1) % Close the square
%         };

%         % Linear volume constraint line
%          \addplot[dotted, very thick, draw=red, forget plot] table[x index=0, y index=1] {data/VolumeConstData.dat};
        
%         % Countour
% 	\addplot[contour prepared, draw=black, thick, forget plot] file {data/contourData.dat};

%         % Feasible set domain:
%         \addplot [
%                 fill=gray,
%                 fill opacity=0.2, % Adjust opacity
%                 draw=none, 
%                 forget plot
%             ] table [x index=0, y index=1] {data/FeasibleSetData.dat};

        
%         % Variable Path - dynamic
%         \addplot[very thick, black, solid,
%              mark=*, mark options={fill=black}] table[x index=0, y index=1] {data/pathData_dyn.dat};
%         \addplot[
%             very thick,
%             black,
%             solid,
%             postaction={
%                 decorate,
%                 decoration={
%                     markings,
%                     mark=at position 0.65 with {\arrow[scale=1.2]{stealth}}, 
%                 }
%             }, 
%             forget plot
%         ] table[x index=0, y index=1] {data/pathData_dyn.dat};
%         \addlegendentry{Reference}

%         % Variable Path - ESL
%         \addplot[very thick, teal,
%              mark=*, mark options={fill=teal}] table[x index=0, y index=1] {data/pathData_ESL.dat};
%         \addplot[
%             very thick,
%             teal,
%             postaction={
%                 decorate,
%                 decoration={
%                     markings,
%                     mark=at position 0.5 with {\arrow[scale=1.2]{stealth}},
%                     % mark=at position 0.75 with {\arrow[scale=1.2]{stealth}}
%                 }
%             }, 
%             forget plot
%         ] table[x index=0, y index=1] {data/pathData_ESL.dat};
%         \addlegendentry{$ESL$}
        

%         % Variable Path - FESL
%         \addplot[very thick, brown,
%              mark=*, mark options={fill=brown}] table[x index=0, y index=1] {data/pathData_fesl.dat};
%         \addplot[
%             very thick,
%             brown,
%             postaction={
%                 decorate,
%                 decoration={
%                     markings,
%                     mark=at position 0.4 with {\arrow[scale=1.5]{stealth}},
%                     mark=at position 0.9 with {\arrow[scale=1.2]{stealth}}
%                 }
%             }, 
%             forget plot
%         ] table[x index=0, y index=1] {data/pathData_fesl.dat}; 
%         \addlegendentry{$F\text{-}ESL$}

%         % add points:
%         % Add black dot with label x*
%         \addplot[only marks, mark=*, black] coordinates {(0.1, 0.6)};
%         \node[anchor=south west] at (axis cs:0.1, 0.6) {$\mathbf{x}^{*}_{FESL}=\mathbf{x}^{*}_{opt}$};

%         % Add black dot with label x̂
%         \addplot[only marks, mark=*, black] coordinates {(0.85, 0.1)};
%         \node[anchor=south west] at (axis cs:0.85, 0.1) {$\mathbf{x}^{*}_{ESL}$};
        
% 	\end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        colormap/blackwhite,
        xlabel={$x_1$}, ylabel={$x_2$},
        width=10cm,
        height=10cm,
        xmin = 0.05, xmax = 1.05,  % X-axis limits
        ymin = 0.05, ymax = 1.05, % Y-axis limits
    ]
        % Box-constraints lines
         \addplot[dotted, very thick, forget plot] coordinates {
            (0.1, 0.1)
            (1.0, 0.1)
            (1.0, 1.0)
            (0.1, 1.0)
            (0.1, 0.1) % Close the square
        };

        % Linear volume constraint line
         \addplot[dotted, very thick, draw=red, forget plot] table[x index=0, y index=1] {data/VolumeConstData.dat};
        
        % Countour
	\addplot[contour prepared, draw=black, thick, forget plot] file {data/contourData.dat};

        % Feasible set domain:
        \addplot [
                fill=gray,
                fill opacity=0.2, % Adjust opacity
                draw=none, 
                forget plot
            ] table [x index=0, y index=1] {data/FeasibleSetData.dat};

        
        % Variable Path - dynamic
        \addplot[very thick, black, solid,
             mark=*, mark options={fill=black}] table[x index=0, y index=1] {data/pathData_dyn.dat};
        \addplot[
            very thick,
            black,
            solid,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.65 with {\arrow[scale=1.2]{stealth}}, 
                }
            }, 
            forget plot
        ] table[x index=0, y index=1] {data/pathData_dyn.dat};
        \addlegendentry{Reference}

        % Variable Path - ESL
        \addplot[very thick, teal,
             mark=*, mark options={fill=teal}] table[x index=0, y index=1] {data/pathData_ESL.dat};
        \addplot[
            very thick,
            teal,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {\arrow[scale=1.2]{stealth}},
                    % mark=at position 0.75 with {\arrow[scale=1.2]{stealth}}
                }
            }, 
            forget plot
        ] table[x index=0, y index=1] {data/pathData_ESL.dat};
        \addlegendentry{$ESL$}
        

        % Variable Path - FESL
        \addplot[very thick, brown,
             mark=*, mark options={fill=brown}] table[x index=0, y index=1] {data/pathData_fesl.dat};
        \addplot[
            very thick,
            brown,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.4 with {\arrow[scale=1.5]{stealth}},
                    mark=at position 0.9 with {\arrow[scale=1.2]{stealth}}
                }
            }, 
            forget plot
        ] table[x index=0, y index=1] {data/pathData_fesl.dat}; 
        \addlegendentry{$F\text{-}ESL$}

        % add points:
        % Add black dot with label x*
        \addplot[only marks, mark=*, black] coordinates {(0.1, 0.6)};
        \node[anchor=south west] at (axis cs:0.1, 0.6) {$\mathbf{x}^{*}_{FESL}=\mathbf{x}^{*}_{opt}$};

        % Add black dot with label x̂
        \addplot[only marks, mark=*, black] coordinates {(0.85, 0.1)};
        \node[anchor=south west] at (axis cs:0.85, 0.1) {$\mathbf{x}^{*}_{ESL}$};
        
	\end{axis}
\end{tikzpicture}


==> elements/VariablePath_plot_example2.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         colormap/blackwhite,
%         xlabel={$x_1$}, ylabel={$x_2$},
%         width=7.9cm,
%         height=7.9cm,
%         xmin = 0.15, xmax = 0.52,  % X-axis limits -0.04
%         ymin = 0.15, ymax = 0.52, % Y-axis limits
%         legend style={at={(0.02,0.98)}, anchor=north west}
%     ]
%         % Box-constraints lines
%          \addplot[dotted, very thick, forget plot] coordinates {
%             (0.5, 0.15)
%             (0.5, 0.5)
%             (0.15, 0.5)
%         };

%         % Constraint line:
%          \addplot[dotted, very thick, draw=red, forget plot] table[x index=0, y index=1] {data/ConBoundaryData_example2.dat};
        
%         % Objective countour
% 	\addplot[contour prepared, draw=black, thick, forget plot] file {data/contourData_example2.dat};

%         % Feasible set domain:
%         \addplot [
%                 fill=gray,
%                 fill opacity=0.2, % Adjust opacity
%                 draw=none, 
%                 forget plot
%             ] table [x index=0, y index=1] {data/FeasibleSetData_example2.dat};

        
%         % Variable Path - dynamic
%         \addplot[very thick, black, solid,
%              mark=*, mark options={fill=black}] table[x index=0, y index=1] {data/pathData_dyn_example2.dat};
%         \addplot[
%             very thick,
%             black,
%             solid,
%             postaction={
%                 decorate,
%                 decoration={
%                     markings,
%                     mark=at position 0.65 with {\arrow[scale=1.2]{stealth}}, 
%                 }
%             }, 
%             forget plot
%         ] table[x index=0, y index=1] {data/pathData_dyn_example2.dat};
%         \addlegendentry{Reference}
        

%         % Variable Path - FESL
%         \addplot[very thick, brown,
%              mark=*, mark options={fill=brown}] table[x index=0, y index=1] {data/pathData_fesl_example2.dat};
%         \addplot[
%             very thick,
%             brown,
%             postaction={
%                 decorate,
%                 decoration={
%                     markings,
%                     mark=at position 0.4 with {\arrow[scale=1.5]{stealth}},
%                     mark=at position 0.9 with {\arrow[scale=1.2]{stealth}}
%                 }
%             }, 
%             forget plot
%         ] table[x index=0, y index=1] {data/pathData_fesl_example2.dat}; 
%         \addlegendentry{F-ESL}

%         % add points:
%         % Add black dot with label x*
%         \addplot[only marks, mark=*, blue] coordinates {(0.2743, 0.2500)};
%         \node[anchor=north, blue] at (axis cs:0.2743, 0.2500) {$\mathbf{x}^{*}$};

% 	\end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        colormap/blackwhite,
        xlabel={$x_1$}, ylabel={$x_2$},
        width=10cm,
        height=10cm,
        xmin = 0.15, xmax = 0.52,  % X-axis limits -0.04
        ymin = 0.15, ymax = 0.52, % Y-axis limits
        legend style={at={(0.02,0.98)}, anchor=north west}
    ]
        % Box-constraints lines
         \addplot[dotted, very thick, forget plot] coordinates {
            (0.5, 0.15)
            (0.5, 0.5)
            (0.15, 0.5)
        };

        % Constraint line:
         \addplot[dotted, very thick, draw=red, forget plot] table[x index=0, y index=1] {data/ConBoundaryData_example2.dat};
        
        % Objective countour
	\addplot[contour prepared, draw=black, thick, forget plot] file {data/contourData_example2.dat};

        % Feasible set domain:
        \addplot [
                fill=gray,
                fill opacity=0.2, % Adjust opacity
                draw=none, 
                forget plot
            ] table [x index=0, y index=1] {data/FeasibleSetData_example2.dat};

        
        % Variable Path - dynamic
        \addplot[very thick, black, solid,
             mark=*, mark options={fill=black}] table[x index=0, y index=1] {data/pathData_dyn_example2.dat};
        \addplot[
            very thick,
            black,
            solid,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.65 with {\arrow[scale=1.2]{stealth}}, 
                }
            }, 
            forget plot
        ] table[x index=0, y index=1] {data/pathData_dyn_example2.dat};
        \addlegendentry{Reference}
        

        % Variable Path - FESL
        \addplot[very thick, brown,
             mark=*, mark options={fill=brown}] table[x index=0, y index=1] {data/pathData_fesl_example2.dat};
        \addplot[
            very thick,
            brown,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.4 with {\arrow[scale=1.5]{stealth}},
                    mark=at position 0.9 with {\arrow[scale=1.2]{stealth}}
                }
            }, 
            forget plot
        ] table[x index=0, y index=1] {data/pathData_fesl_example2.dat}; 
        \addlegendentry{F-ESL}

        % add points:
        % Add black dot with label x*
        \addplot[only marks, mark=*, blue] coordinates {(0.2743, 0.2500)};
        \node[anchor=north, blue] at (axis cs:0.2743, 0.2500) {$\mathbf{x}^{*}$};

	\end{axis}
\end{tikzpicture}

==> elements/dFesl_dA.tex <==
% First subplot
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$\frac{\partial \mathbf{f}^{eq} (\mathbf{x}^*_{opt})}{\partial x}$},
        width=8cm,
        height=6cm,
        xmin=200, xmax=202, % Adjust according to your data
        xtick={200, 200.5, 201, 201.5, 202},
        grid,
        legend style={draw=none, at={(0.5,-0.3)}, anchor=north, legend columns=2}, % Position below the plot
    ]
    
    % dx1
    \addplot[color=blue, very thick] table[x index=0, y index=1] {data/dFesl_da1.dat};
    \addlegendentry{$\frac{\partial \mathbf{f}^{eq}(\mathbf{x}^*_{opt})}{\partial x_1}$}

    % dx2
    \addplot[color=red, very thick] table[x index=0, y index=1] {data/dFesl_da2.dat};
    \addlegendentry{$\frac{\partial \mathbf{f}^{eq}(\mathbf{x}^*_{opt})}{\partial x_2}$}

    \end{axis}
\end{tikzpicture}


==> elements/dUdx_xesl_plot.tex <==
    % % First subplot
    % \begin{subfigure}[b]{0.45\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         xlabel={$t$},
    %         ylabel={$\frac{\partial u(\mathbf{x}^*_{ESL})}{\partial x_1}$},
    %         width=6cm,
    %         height=5cm,
    %         xmin=200, xmax=202, % Adjust according to your data
    %         grid
    %     ]
    %     % Dynamic
    %     \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic1_xesl_Data.dat};

    %     % ESLM
    %     \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl1_xesl_Data.dat};

    %     % FESLM
    %     \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl1_xesl_Data.dat};
    %     \end{axis}
    %     \end{tikzpicture}
    %     % \caption{Subplot 1: $\frac{du(\mathbf{x}^*_{esl})}{dx_1}$}
    % \end{subfigure}
    % \hfill
    % % Second subplot
    % \begin{subfigure}[b]{0.45\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         xlabel={$t$},
    %         ylabel={$\frac{\partial u(\mathbf{x}^*_{ESL})}{\partial x_2}$},
    %         width=6cm,
    %         height=5cm,
    %         xmin=200, xmax=202, % Adjust according to your data
    %         transpose legend,
    %         legend columns=3,
    %         legend style={at={(0.5,-0.25)},anchor=north},
    %         grid
    %     ]
    %     % Dynamic
    %     \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic2_xesl_Data.dat};

    %     % ESLM
    %     \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl2_xesl_Data.dat};

    %     % FESLM
    %     \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl2_xesl_Data.dat};

    %     % \addlegendentry{Dynamic}
    %     % \addlegendentry{$ESLM$}
    %     % \addlegendentry{$F\text{-}ESLM$}
    %     \end{axis}
    %     \end{tikzpicture}
    %     % \caption{Subplot 2: $\frac{du(\mathbf{x}^*_{esl})}{dx_2}$}
    % \end{subfigure}

    % % Shared legend
    % % \vspace{1em}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         hide axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         legend columns=3,
    %         legend style={draw=none, column sep=1ex},
    %     ]
    %     \addlegendimage{black, very thick}
    %     \addlegendentry{Reference}
    %     \addlegendimage{teal, dashed, very thick}
    %     \addlegendentry{$ESL$}
    %     \addlegendimage{brown, dashed, very thick}
    %     \addlegendentry{$F\text{-}ESL$}
    %     \end{axis}
    % \end{tikzpicture}

        % First subplot
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel={$\frac{\partial u(\mathbf{x}^*_{ESL})}{\partial x_1}$},
            width=8cm,
            height=6cm,
            xmin=200, xmax=202, % Adjust according to your data
            grid
        ]
        % Dynamic
        \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic1_xesl_Data.dat};

        % ESLM
        \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl1_xesl_Data.dat};

        % FESLM
        \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl1_xesl_Data.dat};
        \end{axis}
        \end{tikzpicture}
        % \caption{Subplot 1: $\frac{du(\mathbf{x}^*_{esl})}{dx_1}$}
    \end{subfigure}
    
    \vspace{1em}
    
    % Second subplot
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel={$\frac{\partial u(\mathbf{x}^*_{ESL})}{\partial x_2}$},
            width=8cm,
            height=6cm,
            xmin=200, xmax=202, % Adjust according to your data
            transpose legend,
            legend columns=3,
            legend style={at={(0.5,-0.25)},anchor=north},
            grid
        ]
        % Dynamic
        \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic2_xesl_Data.dat};

        % ESLM
        \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl2_xesl_Data.dat};

        % FESLM
        \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl2_xesl_Data.dat};

        % \addlegendentry{Dynamic}
        % \addlegendentry{$ESLM$}
        % \addlegendentry{$F\text{-}ESLM$}
        \end{axis}
        \end{tikzpicture}
        % \caption{Subplot 2: $\frac{du(\mathbf{x}^*_{esl})}{dx_2}$}
    \end{subfigure}

    % Shared legend
    % \vspace{1em}
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            legend columns=3,
            legend style={draw=none, column sep=1ex},
        ]
        \addlegendimage{black, very thick}
        \addlegendentry{Reference}
        \addlegendimage{teal, dashed, very thick}
        \addlegendentry{$ESL$}
        \addlegendimage{brown, dashed, very thick}
        \addlegendentry{$F\text{-}ESL$}
        \end{axis}
    \end{tikzpicture}

    

==> elements/dUdx_xfesl_plot.tex <==
  % \begin{subfigure}[b]{0.45\textwidth}
  %       \centering
  %       \begin{tikzpicture}
  %       \begin{axis}[
  %           xlabel={$t$},
  %           ylabel={$\frac{\partial u(\mathbf{x}^*_{opt})}{\partial x_1}$},
  %           width=6cm,
  %           height=5cm,
  %           xmin=200, xmax=202, % Adjust according to your data
  %           legend to name=sharedlegend, % Create a shared legend
  %           legend style={draw=none}, % Adjust legend box styling
  %           grid
  %       ]
  %       % Dynamic
  %       \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic1_xfesl_Data.dat};

  %       % ESLM
  %       \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl1_xfesl_Data.dat};

  %       % FESLM
  %       \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl1_xfesl_Data.dat};

  %       \addlegendentry{Dynamic}
  %       \addlegendentry{$ESLM$}
  %       \addlegendentry{$F\text{-}ESLM$}
  %       \end{axis}
  %       \end{tikzpicture}
  %       % \caption{Subplot 1: $\frac{du(\mathbf{x}^*_{opt})}{dx_1}$}
  %   \end{subfigure}
  %   \hfill
  %   % Second subplot
  %   \begin{subfigure}[b]{0.45\textwidth}
  %       \centering
  %       \begin{tikzpicture}
  %       \begin{axis}[
  %           xlabel={$t$},
  %           ylabel={$\frac{\partial u(\mathbf{x}^*_{opt})}{\partial x_2}$},
  %           width=6cm,
  %           height=5cm,
  %           xmin=200, xmax=202, % Adjust according to your data
  %           grid
  %       ]
  %       % Dynamic
  %       \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic2_xfesl_Data.dat};

  %       % ESLM
  %       \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl2_xfesl_Data.dat};

  %       % FESLM
  %       \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl2_xfesl_Data.dat};
  %       \end{axis}
  %       \end{tikzpicture}
  %       % \caption{Subplot 2: $\frac{du(\mathbf{x}^*_{opt})}{dx_2}$}
  %   \end{subfigure}

  %   % Shared legend
  %   % \vspace{1em}
  %   \begin{tikzpicture}
  %       \begin{axis}[
  %           hide axis,
  %           xmin=0,
  %           xmax=1,
  %           ymin=0,
  %           ymax=1,
  %           legend columns=3,
  %           legend style={draw=none, column sep=1ex},
  %       ]
  %       \addlegendimage{black, very thick}
  %       \addlegendentry{Reference}
  %       \addlegendimage{teal, dashed, very thick}
  %       \addlegendentry{$ESL$}
  %       \addlegendimage{brown, dashed, very thick}
  %       \addlegendentry{$F\text{-}ESL$}
  %       \end{axis}
  %   \end{tikzpicture}

  \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$\frac{\partial u(\mathbf{x}^*_{opt})}{\partial x_1}$},
        width=8cm,
        height=6cm,
        xmin=200, xmax=202,
        legend to name=sharedlegend,
        legend style={draw=none},
        grid
    ]
    \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic1_xfesl_Data.dat};
    \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl1_xfesl_Data.dat};
    \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl1_xfesl_Data.dat};

    \addlegendentry{Dynamic}
    \addlegendentry{$ESLM$}
    \addlegendentry{$F\text{-}ESLM$}
    \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{1em}

\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$\frac{\partial u(\mathbf{x}^*_{opt})}{\partial x_2}$},
        width=8cm,
        height=6cm,
        xmin=200, xmax=202,
        grid
    ]
    \addplot[color=black, very thick] table[x index=0, y index=1] {data/dynamic2_xfesl_Data.dat};
    \addplot[color=teal, dashed, very thick] table[x index=0, y index=1] {data/esl2_xfesl_Data.dat};
    \addplot[color=brown, dashed, very thick] table[x index=0, y index=1] {data/fesl2_xfesl_Data.dat};
    \end{axis}
    \end{tikzpicture}
\end{subfigure}

   % Shared legend
    % \vspace{1em}
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            legend columns=3,
            legend style={draw=none, column sep=1ex},
        ]
        \addlegendimage{black, very thick}
        \addlegendentry{Reference}
        \addlegendimage{teal, dashed, very thick}
        \addlegendentry{$ESL$}
        \addlegendimage{brown, dashed, very thick}
        \addlegendentry{$F\text{-}ESL$}
        \end{axis}
    \end{tikzpicture}


==> elements/drifts_plot_example2.tex <==
% % First subplot

% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={$t$ [s]},
%         ylabel={$d_i(t)$ [m]},
%         width=8.25cm,
%         height=5cm,
%         xmin=0, xmax=20, 
%         ymin=-0.15, ymax=0.15, % Adjust according to your data
%         grid
%     ]
    
%     % upper bound
%     \addplot[color=red, very thick, dotted, forget plot] coordinates {(0,0.1) (20,0.1)};
    
%     % lower bound
%     \addplot[color=red, very thick, dotted,forget plot] coordinates {(0,-0.1) (20,-0.1)};

%     % u1 drift
%     \addplot[color=blue, very thick] table[x index=0, y index=1] {data/drifts_u1_example2.dat};
%     \addlegendentry{$d_1(t)$}    

%     % u2 drift    
%     \addplot[color=orange, very thick] table[x index=0, y index=1] {data/drifts_u2_example2.dat};
%     \addlegendentry{$d_2(t)$}    
    
%     \end{axis}
% \end{tikzpicture}

% First subplot

\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$d_i(t)$ [m]},
        width=10cm,
        height=6cm,
        xmin=0, xmax=20, 
        ymin=-0.15, ymax=0.15, % Adjust according to your data
        grid
    ]
    
    % upper bound
    \addplot[color=red, very thick, dotted, forget plot] coordinates {(0,0.1) (20,0.1)};
    
    % lower bound
    \addplot[color=red, very thick, dotted,forget plot] coordinates {(0,-0.1) (20,-0.1)};

    % u1 drift
    \addplot[color=blue, very thick] table[x index=0, y index=1] {data/drifts_u1_example2.dat};
    \addlegendentry{$d_1(t)$}    

    % u2 drift    
    \addplot[color=orange, very thick] table[x index=0, y index=1] {data/drifts_u2_example2.dat};
    \addlegendentry{$d_2(t)$}    
    
    \end{axis}
\end{tikzpicture}

==> elements/earthquake_plot.tex <==
% % First subplot
% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={$t$ [s]},
%         ylabel={$a_g(t)$ [m/s$^2$]},
%         width=8.5cm,
%         height=5cm,
%         xmin=0, xmax=20, % Adjust according to your data
%         grid
%     ]
%     % dx1
%     \addplot[color=blue, very thick] table[x index=0, y index=1] {data/agData.dat};

%     \end{axis}
% \end{tikzpicture}

% First subplot
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$a_g(t)$ [m/s$^2$]},
        width=10cm,
        height=6cm,
        xmin=0, xmax=20, % Adjust according to your data
        grid
    ]
    % dx1
    \addplot[color=blue, very thick] table[x index=0, y index=1] {data/agData.dat};

    \end{axis}
\end{tikzpicture}

==> elements/loadsCases_example3_plot.tex <==

% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={$t$ [s]},
%         ylabel={$p_i(t)$ [N]},
%         width=15cm,
%         height=6cm,
%         xmin=0, xmax=50, 
%         xtick={0,10,20,30,40,50},
%         % ymin=-0.15, ymax=0.15, % Adjust according to your data
%         grid
%     ]

%     % p1 plot
%     \addplot[color=orange, thick] table[x index=0, y index=1] {data/LoadCase1Data_example3.dat};
%     \addlegendentry{$p_1(t)$}    

%     % p2 plot
%     \addplot[color=blue, thick] table[x index=0, y index=1] {data/LoadCase2Data_example3.dat};
%     \addlegendentry{$p_2(t)$}    
    
%     \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$p_i(t)$ [N]},
        width=11cm,
        height=6cm,
        xmin=0, xmax=50, 
        xtick={0,10,20,30,40,50},
        % ymin=-0.15, ymax=0.15, % Adjust according to your data
        grid
    ]

    % p1 plot
    \addplot[color=orange, thick] table[x index=0, y index=1] {data/LoadCase1Data_example3.dat};
    \addlegendentry{$p_1(t)$}    

    % p2 plot
    \addplot[color=blue, thick] table[x index=0, y index=1] {data/LoadCase2Data_example3.dat};
    \addlegendentry{$p_2(t)$}    
    
    \end{axis}
\end{tikzpicture}

==> elements/obj_iterations_plot_example2.tex <==
% % First subplot

% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={iteration},
%         ylabel={$f_{c}(\mathbf{x}_W)$ [m$^3$]},
%         width=8.5cm,
%         height=4cm,
%         xmin=0, xmax=40, 
%         ymin=0, ymax=3, % Adjust according to your data
%         grid
%     ]
    
%     % final solution objective
%     \addplot[color=red, very thick, dotted, forget plot] table[x index=0, y index=1] {data/iterationsObj_conv_example2.dat};

%     % obejctive iterations - reference:  
%     \addplot[color=black, very thick] table[x index=0, y index=1] {data/iterationsObj_example2.dat};
%     \addlegendentry{Reference}

%     % obejctive iterations - fesl:  
%     \addplot[color=brown, very thick] table[x index=0, y index=1] {data/iterationsObj_fesl_example2.dat};
%     \addlegendentry{$F\text{-}ESL$} 
    
%     \end{axis}
% \end{tikzpicture}

% First subplot

\begin{tikzpicture}
    \begin{axis}[
        xlabel={iteration},
        ylabel={$f_{c}(\mathbf{x}_W)$ [m$^3$]},
        width=10cm,
        height=6cm,
        xmin=0, xmax=40, 
        ymin=0, ymax=3, % Adjust according to your data
        grid
    ]
    
    % final solution objective
    \addplot[color=red, very thick, dotted, forget plot] table[x index=0, y index=1] {data/iterationsObj_conv_example2.dat};

    % obejctive iterations - reference:  
    \addplot[color=black, very thick] table[x index=0, y index=1] {data/iterationsObj_example2.dat};
    \addlegendentry{Reference}

    % obejctive iterations - fesl:  
    \addplot[color=brown, very thick] table[x index=0, y index=1] {data/iterationsObj_fesl_example2.dat};
    \addlegendentry{$F\text{-}ESL$} 
    
    \end{axis}
\end{tikzpicture}

==> elements/sigma_plot_loadcase1_example3.tex <==
% \begin{tikzpicture}
%   \begin{groupplot}[
%     group style={
%       group size=3 by 3,
%       horizontal sep=1.5cm,
%       vertical sep=1.7cm,
%     },
%     width=6cm,
%     height=5cm,
%     xlabel={$t$},
%     ylabel={$\sigma(t)$},
%     xmin=30, xmax=50,
%     ymin=-250e6, ymax=250e6
%   ]

%     % Plot 1
%     \nextgroupplot[title={$x_1:$ bars 1 and 4}]%title={$x_1:$ $D_{1}$ and $D_{4}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig1_example3.dat};
%         \addlegendentry{$\sigma_1$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig4_example3.dat};
%         \addlegendentry{$\sigma_4$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig1_buck_example3.dat};
    
%     % Plot 2
%     \nextgroupplot[title={$x_2:$ bars 2 and 3}] % title={$x_2:$ $D_{2}$ and $D_{3}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig2_example3.dat};
%         \addlegendentry{$\sigma_2$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig3_example3.dat};
%         \addlegendentry{$\sigma_3$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig2_buck_example3.dat};
    
%     % Plot 3
%     \nextgroupplot[title={$x_3:$ bars 5 and 10}] % title={$x_3:$ $D_{5}$ and $D_{10}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig5_example3.dat};
%         \addlegendentry{$\sigma_5$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig10_example3.dat};
%         \addlegendentry{$\sigma_{10}$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig5_buck_example3.dat};
    
%     % Plot 4
%     \nextgroupplot[title={$x_4:$ bars 6 and 9}] % title={$x_4:$ $D_{6}$ and $D_{9}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig6_example3.dat};
%         \addlegendentry{$\sigma_6$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig9_example3.dat};
%         \addlegendentry{$\sigma_9$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig6_buck_example3.dat};
    
%     % Plot 5
%     \nextgroupplot[title={$x_5:$ bars 7 and 8}] % title={$x_5:$ $D_{7}$ and $D_{8}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig7_example3.dat};
%         \addlegendentry{$\sigma_7$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig8_example3.dat};
%         \addlegendentry{$\sigma_8$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig7_buck_example3.dat};
    
%     % Plot 6
%     \nextgroupplot[title={$x_6:$ bars 11 and 13}] % title={$x_6:$ $D_{11}$ and $D_{13}$}
%         \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig11_example3.dat};
%         \addlegendentry{$\sigma_{11}$}    
%         \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig13_example3.dat};
%         \addlegendentry{$\sigma_{13}$}    
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
%         \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
%         \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig11_buck_example3.dat};

%   \end{groupplot}

%   \path (current bounding box.south) ++(0,-0.5cm) node (legend) {
%     \begin{tikzpicture}
%     \begin{axis}[
%             hide axis,
%             xmin=0,
%             xmax=1,
%             ymin=0,
%             ymax=1,
%             legend columns=3,
%             legend style={draw=none, column sep=1ex},
%         ]

%     % Second legend block
%     \addlegendimage{red, thick, dashed}
%     \addlegendentry{$\pm \sigma_y$}
%     \addlegendimage{black, thick, dashed}
%     \addlegendentry{$\sigma_{buck}$}
%     \end{axis}
%     \end{tikzpicture}
% };

% \end{tikzpicture}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 3,
      horizontal sep=2.5cm,
      vertical sep=2.5cm,
    },
    width=6cm,
    height=4cm,
    xlabel={$t$ [s]},
    ylabel={$\sigma(t)$ [Pa]},
    xmin=30, xmax=50,
    ymin=-250e6, ymax=250e6,
    title style={yshift=2ex}
  ]

    % Plot 1
    \nextgroupplot[title={$x_1:$ bars 1 and 4}]%title={$x_1:$ $D_{1}$ and $D_{4}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig1_example3.dat};
        \addlegendentry{$\sigma_1$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig4_example3.dat};
        \addlegendentry{$\sigma_4$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig1_buck_example3.dat};
    
    % Plot 2
    \nextgroupplot[title={$x_2:$ bars 2 and 3}] % title={$x_2:$ $D_{2}$ and $D_{3}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig2_example3.dat};
        \addlegendentry{$\sigma_2$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig3_example3.dat};
        \addlegendentry{$\sigma_3$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig2_buck_example3.dat};
    
    % Plot 3
    \nextgroupplot[title={$x_3:$ bars 5 and 10}] % title={$x_3:$ $D_{5}$ and $D_{10}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig5_example3.dat};
        \addlegendentry{$\sigma_5$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig10_example3.dat};
        \addlegendentry{$\sigma_{10}$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig5_buck_example3.dat};
    
    % Plot 4
    \nextgroupplot[title={$x_4:$ bars 6 and 9}] % title={$x_4:$ $D_{6}$ and $D_{9}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig6_example3.dat};
        \addlegendentry{$\sigma_6$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig9_example3.dat};
        \addlegendentry{$\sigma_9$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig6_buck_example3.dat};
    
    % Plot 5
    \nextgroupplot[title={$x_5:$ bars 7 and 8}] % title={$x_5:$ $D_{7}$ and $D_{8}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig7_example3.dat};
        \addlegendentry{$\sigma_7$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig8_example3.dat};
        \addlegendentry{$\sigma_8$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig7_buck_example3.dat};
    
    % Plot 6
    \nextgroupplot[title={$x_6:$ bars 11 and 13}] % title={$x_6:$ $D_{11}$ and $D_{13}$}
        \addplot[color=teal] table[x index=0, y index=1] {data/sig/sig11_example3.dat};
        \addlegendentry{$\sigma_{11}$}    
        \addplot[color=brown] table[x index=0, y index=1] {data/sig/sig13_example3.dat};
        \addlegendentry{$\sigma_{13}$}    
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_plus_example3.dat};
        \addplot[color=red, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig_y_minus_example3.dat};
        \addplot[color=black, dashed, forget plot] table[x index=0, y index=1] {data/sig/sig11_buck_example3.dat};

  \end{groupplot}

  \path (current bounding box.south) ++(0,-0.5cm) node (legend) {
    \begin{tikzpicture}
    \begin{axis}[
            hide axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            legend columns=3,
            legend style={draw=none, column sep=1ex},
        ]

    % Second legend block
    \addlegendimage{red, thick, dashed}
    \addlegendentry{$\pm \sigma_y$}
    \addlegendimage{black, thick, dashed}
    \addlegendentry{$\sigma_{buck}$}
    \end{axis}
    \end{tikzpicture}
};

\end{tikzpicture}


==> elements/sigma_plot_loadcase2_example3.tex <==
% \begin{tikzpicture}
%   \begin{groupplot}[
%     group style={
%       group size=3 by 3,
%       horizontal sep=1.5cm,
%       vertical sep=1.7cm,
%     },
%     width=6cm,
%     height=5cm,
%     xlabel={$t$},
%     ylabel={$\sigma(t)$},
%     xmin=30, xmax=50,
%     ymin=-250e6, ymax=250e6
%   ]

%     % Plot 1
%     \nextgroupplot[title={$x_1:$ bars 1 and 4}] % title={$x_1:$ $D_{1}$ and $D_{4}$}
%         % sigma 1
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig1_2_example3.dat};
%         \addlegendentry{$\sigma_1$}    
%         % sigma 4
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig4_2_example3.dat};
%         \addlegendentry{$\sigma_4$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig1_buck_2_example3.dat};
    
%     % Plot 2
%     \nextgroupplot[title={$x_2:$ bars 2 and 3}] % title={$x_2:$ $D_{2}$ and $D_{3}$}
%         % sigma 2
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig2_2_example3.dat};
%         \addlegendentry{$\sigma_2$}    
%         % sigma 3
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig3_2_example3.dat};
%         \addlegendentry{$\sigma_3$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig2_buck_2_example3.dat};
    
%     % Plot 3
%     \nextgroupplot[title={$x_3:$ bars 5 and 10}] % title={$x_3:$ $D_{5}$ and $D_{10}$}
%         % sigma 5
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig5_2_example3.dat};
%         \addlegendentry{$\sigma_5$}    
%         % sigma 10
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig10_2_example3.dat};
%         \addlegendentry{$\sigma_{10}$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig5_buck_2_example3.dat};
    
%     % Plot 4
%     \nextgroupplot[title={$x_4:$ bars 6 and 9}] % title={$x_4:$ $D_{6}$ and $D_{9}$}
%         % sigma 6
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig6_2_example3.dat};
%         \addlegendentry{$\sigma_6$}    
%         % sigma 9
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig9_2_example3.dat};
%         \addlegendentry{$\sigma_9$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig6_buck_2_example3.dat};
    
%     % Plot 5
%     \nextgroupplot[title={$x_5:$ bars 7 and 8}] % title={$x_5:$ $D_{7}$ and $D_{8}$}
%         % sigma 7
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig7_2_example3.dat};
%         \addlegendentry{$\sigma_7$}    
%         % sigma 8
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig8_2_example3.dat};
%         \addlegendentry{$\sigma_8$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig7_buck_2_example3.dat};
    
%     % Plot 6
%     \nextgroupplot[title={$x_6:$ bars 11 and 13}] % title={$x_6:$ $D_{11}$ and $D_{13}$}
%         % sigma 11
%         \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig11_2_example3.dat};
%         \addlegendentry{$\sigma_{11}$}    
%         % sigma 13
%         \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig13_2_example3.dat};
%         \addlegendentry{$\sigma_{13}$}    
%         % sigma_y plus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%         % sigma_y minus
%         \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%         % sigma_buck
%         \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig11_buck_2_example3.dat};
    
    
%     % % Plot 7
%     % \nextgroupplot[title={Plot 7}]
%     %     % sigma 12
%     %     \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig12_2_example3.dat};
%     %     \addlegendentry{$\sigma_{12}(t)$}    
%     %     % sigma_y plus
%     %     \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
%     %     % sigma_y minus
%     %     \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
%     %     % sigma_buck
%     %     \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig12_buck_2_example3.dat};

%   \end{groupplot}

%   \path (current bounding box.south) ++(0,-0.5cm) node (legend) {
%     \begin{tikzpicture}
%     \begin{axis}[
%             hide axis,
%             xmin=0,
%             xmax=1,
%             ymin=0,
%             ymax=1,
%             legend columns=3,
%             legend style={draw=none, column sep=1ex},
%         ]

%     % Second legend block
%     \addlegendimage{red, thick, dashed}
%     \addlegendentry{$\pm \sigma_y$}
%     \addlegendimage{black, thick, dashed}
%     \addlegendentry{$\sigma_{buck}$}
%     \end{axis}
%     \end{tikzpicture}
% };

% \end{tikzpicture}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 3,
      horizontal sep=2.5cm,
      vertical sep=2.5cm,
    },
    width=6cm,
    height=4cm,
    xlabel={$t$ [s]},
    ylabel={$\sigma(t)$ [Pa]},
    xmin=30, xmax=50,
    ymin=-250e6, ymax=250e6,
    title style={yshift=2ex}
  ]

    % Plot 1
    \nextgroupplot[title={$x_1:$ bars 1 and 4}] % title={$x_1:$ $D_{1}$ and $D_{4}$}
        % sigma 1
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig1_2_example3.dat};
        \addlegendentry{$\sigma_1$}    
        % sigma 4
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig4_2_example3.dat};
        \addlegendentry{$\sigma_4$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig1_buck_2_example3.dat};
    
    % Plot 2
    \nextgroupplot[title={$x_2:$ bars 2 and 3}] % title={$x_2:$ $D_{2}$ and $D_{3}$}
        % sigma 2
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig2_2_example3.dat};
        \addlegendentry{$\sigma_2$}    
        % sigma 3
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig3_2_example3.dat};
        \addlegendentry{$\sigma_3$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig2_buck_2_example3.dat};
    
    % Plot 3
    \nextgroupplot[title={$x_3:$ bars 5 and 10}] % title={$x_3:$ $D_{5}$ and $D_{10}$}
        % sigma 5
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig5_2_example3.dat};
        \addlegendentry{$\sigma_5$}    
        % sigma 10
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig10_2_example3.dat};
        \addlegendentry{$\sigma_{10}$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig5_buck_2_example3.dat};
    
    % Plot 4
    \nextgroupplot[title={$x_4:$ bars 6 and 9}] % title={$x_4:$ $D_{6}$ and $D_{9}$}
        % sigma 6
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig6_2_example3.dat};
        \addlegendentry{$\sigma_6$}    
        % sigma 9
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig9_2_example3.dat};
        \addlegendentry{$\sigma_9$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig6_buck_2_example3.dat};
    
    % Plot 5
    \nextgroupplot[title={$x_5:$ bars 7 and 8}] % title={$x_5:$ $D_{7}$ and $D_{8}$}
        % sigma 7
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig7_2_example3.dat};
        \addlegendentry{$\sigma_7$}    
        % sigma 8
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig8_2_example3.dat};
        \addlegendentry{$\sigma_8$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig7_buck_2_example3.dat};
    
    % Plot 6
    \nextgroupplot[title={$x_6:$ bars 11 and 13}] % title={$x_6:$ $D_{11}$ and $D_{13}$}
        % sigma 11
        \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig11_2_example3.dat};
        \addlegendentry{$\sigma_{11}$}    
        % sigma 13
        \addplot[color=brown, thick] table[x index=0, y index=1] {data/sig2/sig13_2_example3.dat};
        \addlegendentry{$\sigma_{13}$}    
        % sigma_y plus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
        % sigma_y minus
        \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
        % sigma_buck
        \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig11_buck_2_example3.dat};
    
    
    % % Plot 7
    % \nextgroupplot[title={Plot 7}]
    %     % sigma 12
    %     \addplot[color=teal, thick] table[x index=0, y index=1] {data/sig2/sig12_2_example3.dat};
    %     \addlegendentry{$\sigma_{12}(t)$}    
    %     % sigma_y plus
    %     \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_plus_2_example3.dat};
    %     % sigma_y minus
    %     \addplot[color=red, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig_y_minus_2_example3.dat};
    %     % sigma_buck
    %     \addplot[color=black, thick, dashed, forget plot] table[x index=0, y index=1] {data/sig2/sig12_buck_2_example3.dat};

  \end{groupplot}

  \path (current bounding box.south) ++(0,-0.5cm) node (legend) {
    \begin{tikzpicture}
    \begin{axis}[
            hide axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            legend columns=3,
            legend style={draw=none, column sep=1ex},
        ]

    % Second legend block
    \addlegendimage{red, thick, dashed}
    \addlegendentry{$\pm \sigma_y$}
    \addlegendimage{black, thick, dashed}
    \addlegendentry{$\sigma_{buck}$}
    \end{axis}
    \end{tikzpicture}
};

\end{tikzpicture}


==> elements/system_drawing_example1.tex <==

% \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
%     % Define the style ground vertical and horizontal:
%     \tikzstyle{ground_ver}=[fill, pattern=north east lines, draw=none,minimum width=0.5cm, minimum height=0.3cm]
    
%     \tikzstyle{ground_hor}=[fill, pattern=north east lines, draw=none,minimum width=0.3cm, minimum height=0.95cm]
    
    
%     % Variables:
%     \def \beamHeight {1.5cm}
%     \def \beamWidth {1mm}

%     % Plot beams:
%     \node (beam1) [fill=lightgray, very thick, minimum width=\beamWidth,minimum height=\beamHeight] {};
%     \node (beam2) at (beam1.south) [fill=lightgray, very thick, minimum width=\beamWidth,minimum height=(1.5*\beamHeight), yshift=-(1.5*\beamHeight)/2] {};
    
%     % Plot grounds:
%     \node (ground_down) at (beam2.south) [ground_ver, yshift=0cm, xshift=0cm, anchor=north] {};
%     \draw [very thick] (ground_down.north west) -- (ground_down.north east);
    
%     \node (ground_up) at (beam1.north) [ground_ver, yshift=0cm, xshift=0cm, anchor=south] {};
%     \draw [very thick] (ground_up.south west) -- (ground_up.south east);
    
%     \node (ground_middle) at (beam1.south) [ground_hor, yshift=0cm, xshift=-1cm, anchor=east] {};
%     \draw [very thick] (ground_middle.south east) -- (ground_middle.north east);
    
%     % Plot slider and wheels:
%     \draw [very thick] (ground_middle.east)  + (0.3cm+1/3cm,-0.35) -- +(0.3cm+1/3cm,0.35cm) -- + (-0.15cm+1cm,0) -- + (0.3cm+1/3cm,-0.35);
    
%     \draw [very thick] (ground_middle.east) ++ (0.15cm,-0.25cm) circle (0.15cm)  (ground_middle.east) ++ (0.15cm, 0.25cm) circle (0.15cm);
    
%     % Plot force point and arrow:
%     \draw [fill=white, very thick] (beam1.south) ++ (0cm, 0cm) circle (0.2cm);
%     \draw [-latex, ultra thick] (beam1.south) ++(0.2cm, 0cm) -- +(\beamWidth, 0cm) -- +(\beamWidth,-1/3*1.5*\beamHeight);
    
%     % Plot texts:
%     \node [anchor=west, draw=none] (beam1text) at ($(beam1.east)+(0.15cm,0cm)$) {$\rho_1, E_1, l_1$};
    
%     \node [anchor=west, draw=none] (beam2text) at ($(beam2.east)+(0.15cm,0cm)$) {$\rho_2, E_2, l_2$};
    
%     \node [anchor=west, draw=none] (forcetext) at ($(beam1.south east)+(0.5cm,-1/3*1.5*1/2*\beamHeight)$) {$r(t) = r_0 \sin(\omega t)$};

%     % Plot beam numbering:
%     \node[anchor=east, draw, circle, fill=white, inner sep=1pt] (beam1number) at ($(beam1.west)-(0.2cm,0cm)$) {1};

%     \node[anchor=east, draw, circle, fill=white, inner sep=1pt] (beam1number) at ($(beam2.west)-(0.2cm,0cm)$) {2};
% \end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
    % Define the style ground vertical and horizontal:
    \tikzstyle{ground_ver}=[fill, pattern=north east lines, draw=none,minimum width=1cm, minimum height=0.6cm]
    
    \tikzstyle{ground_hor}=[fill, pattern=north east lines, draw=none,minimum width=0.6cm, minimum height=2cm]
    
    % Variables:
    \def \beamHeight {3cm}
    \def \beamWidth {3.5mm}

    % Plot beams:
    \node (beam1) [fill=lightgray, very thick, minimum width=\beamWidth,minimum height=\beamHeight] {};
    \node (beam2) at (beam1.south) [fill=lightgray, very thick, minimum width=\beamWidth,minimum height=(1.5*\beamHeight), yshift=-(1.5*\beamHeight)/2] {};
    
    % Plot grounds:
    \node (ground_down) at (beam2.south) [ground_ver, yshift=0cm, xshift=0cm, anchor=north] {};
    \draw [very thick] (ground_down.north west) -- (ground_down.north east);
    
    \node (ground_up) at (beam1.north) [ground_ver, yshift=0cm, xshift=0cm, anchor=south] {};
    \draw [very thick] (ground_up.south west) -- (ground_up.south east);
    
    \node (ground_middle) at (beam1.south) [ground_hor, yshift=0cm, xshift=-1cm, anchor=east] {};
    \draw [very thick] (ground_middle.south east) -- (ground_middle.north east);
    
    % Plot slider and wheels:
    \draw [very thick] (ground_middle.east)  + (0.3cm+1/3cm,-0.35) -- +(0.3cm+1/3cm,0.35cm) -- + (-0.15cm+1cm,0) -- + (0.3cm+1/3cm,-0.35);
    
    \draw [very thick] (ground_middle.east) ++ (0.15cm,-0.25cm) circle (0.15cm)  (ground_middle.east) ++ (0.15cm, 0.25cm) circle (0.15cm);
    
    % Plot force point and arrow:
    \draw [fill=white, very thick] (beam1.south) ++ (0cm, 0cm) circle (0.2cm);
    \draw [-latex, ultra thick] (beam1.south) ++(0.2cm, 0cm) -- +(\beamWidth, 0cm) -- +(\beamWidth,-1/3*1.5*\beamHeight);
    
    % Plot texts:
    \node [anchor=west, draw=none] (beam1text) at ($(beam1.east)+(0.15cm,0cm)$) {$\rho_1, E_1, l_1$};
    
    \node [anchor=west, draw=none] (beam2text) at ($(beam2.east)+(0.15cm,0cm)$) {$\rho_2, E_2, l_2$};
    
    \node [anchor=west, draw=none] (forcetext) at ($(beam1.south east)+(0.5cm,-1/3*1.5*1/2*\beamHeight)$) {$r(t) = r_0 \sin(\omega t)$};

    % Plot beam numbering:
    \node[anchor=east, draw, circle, fill=white, inner sep=1pt] (beam1number) at ($(beam1.west)-(0.2cm,0cm)$) {1};

    \node[anchor=east, draw, circle, fill=white, inner sep=1pt] (beam1number) at ($(beam2.west)-(0.2cm,0cm)$) {2};
\end{tikzpicture}

==> elements/system_drawing_example2.tex <==
% \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]

%     % Ground style
%     \tikzstyle{ground}=[fill, pattern=north east lines, draw=none, minimum width=0.5cm, minimum height=0.3cm]

%     % Dimensions
%     \def \storyHeight {1.75cm}
%     \def \beamWidth {1mm}
%     \def \frameWidth {1.75cm}

%     % Draw vertical beams (left and right, two stories)
%     \node (col1_bottom) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, very thick] {};
%     \node (col1_top) at (col1_bottom.north) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, anchor=south, very thick] {};

%     \node (col2_bottom) at ($(col1_bottom.east)+( \frameWidth, 0 )$) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, very thick] {};
%     \node (col2_top) at (col2_bottom.north) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, anchor=south, very thick] {};

%     % Draw floor beams
%     \draw[very thick, fill=white] 
%         ($(col1_bottom.north)+(-\beamWidth,0)$) -- 
%         ($(col2_bottom.north)+(+\beamWidth,0)$) -- 
%         ($(col2_bottom.north)-(-\beamWidth,2*\beamWidth)$) -- 
%         ($(col1_bottom.north)-(+\beamWidth,2*\beamWidth)$) -- cycle;

%     \draw[very thick, fill=white] 
%         ($(col1_top.north)+(-\beamWidth,0)$) -- 
%         ($(col2_top.north)+(+\beamWidth,0)$) -- 
%         ($(col2_top.north)-(-\beamWidth,2*\beamWidth)$) -- 
%         ($(col1_top.north)-(+\beamWidth,2*\beamWidth)$) -- cycle;

%     % Ground constraints (vertical ground blocks)
%     \node (groundL) at (col1_bottom.south) [ground, anchor=north] {};
%     \draw[very thick] (groundL.north west) -- (groundL.north east);

%     \node (groundR) at (col2_bottom.south) [ground, anchor=north] {};
%     \draw[very thick] (groundR.north west) -- (groundR.north east);

%     % Floors labels
%     \node[draw=none, anchor=center] at ($1/2*(col2_bottom.north)+1/2*(col1_bottom.north)+(0,2*\beamWidth)$) {$m_1$};
%     \node[draw=none, anchor=center] at ($1/2*(col2_top.north)+1/2*(col1_top.north)+(0,2*\beamWidth)$) {$m_2$};

%     % u1 and u2 labels
%     \draw[-latex, ultra thick] ($(col2_bottom.north west) + (0.25cm, -\beamWidth)$) -- ($(col2_bottom.north west) + (0.9cm, -\beamWidth)$);
%     \node[draw=none, anchor=west] at ($(col2_bottom.north west)+(0.2cm,\beamWidth)$) {$u_1$};

%     \draw[-latex, ultra thick] ($(col2_top.north west) + (0.25cm, -\beamWidth)$) -- ($(col2_top.north west) + (0.9cm, -\beamWidth)$);
%     \node[draw=none, anchor=west] at ($(col2_top.north west)+(0.2cm,\beamWidth)$) {$u_2$};    
    
%     % Columns labels
%     \node[draw=none, anchor=west] at ($(col2_bottom.east)$) {$l_1,E_1$};
%     \node[draw=none, anchor=west] at ($(col2_top.east)$) {$l_2,E_2$};
    
%     % Beam numbers
%     \node[anchor=east, draw, circle, fill=white, inner sep=1pt] at ($(col1_bottom.west)-(0.2cm,0)$) {1};
%     \node[anchor=east, draw, circle, fill=white, inner sep=1pt] at ($(col1_top.west)-(0.2cm,0)$) {2};

%     % Midpoint between bottom of the two columns
%     \node (groundAcc) at ($0.5*(col1_bottom.south) + 0.5*(col2_bottom.south)$) [anchor=center, draw=none] {};
    
%     % Label for acceleration
%     \node [anchor=center, draw=none] at (groundAcc) {$a_g$};
    
%     % Left arrow from 0.5cm left to text
%     \draw[latex-, ultra thick] ($(groundAcc) - (0.65cm, 0)$) -- ($(groundAcc) - (0.25cm, 0)$);
    
%     % Right arrow from text to 0.5cm right
%     \draw[-latex, ultra thick] ($(groundAcc) + (0.25cm, 0)$) -- ($(groundAcc) + (0.65cm, 0)$);

% \end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]

    % Ground style
    \tikzstyle{ground}=[fill, pattern=north east lines, draw=none, minimum width=0.5cm, minimum height=0.3cm]

    % Dimensions
    \def \storyHeight {2.5cm}
    \def \beamWidth {2mm}
    \def \frameWidth {2.5cm}

    % Draw vertical beams (left and right, two stories)
    \node (col1_bottom) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, very thick] {};
    \node (col1_top) at (col1_bottom.north) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, anchor=south, very thick] {};

    \node (col2_bottom) at ($(col1_bottom.east)+( \frameWidth, 0 )$) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, very thick] {};
    \node (col2_top) at (col2_bottom.north) [fill=lightgray, minimum width=\beamWidth, minimum height=\storyHeight, anchor=south, very thick] {};

    % Draw floor beams
    \draw[very thick, fill=white] 
        ($(col1_bottom.north)+(-\beamWidth,0)$) -- 
        ($(col2_bottom.north)+(+\beamWidth,0)$) -- 
        ($(col2_bottom.north)-(-\beamWidth,2*\beamWidth)$) -- 
        ($(col1_bottom.north)-(+\beamWidth,2*\beamWidth)$) -- cycle;

    \draw[very thick, fill=white] 
        ($(col1_top.north)+(-\beamWidth,0)$) -- 
        ($(col2_top.north)+(+\beamWidth,0)$) -- 
        ($(col2_top.north)-(-\beamWidth,2*\beamWidth)$) -- 
        ($(col1_top.north)-(+\beamWidth,2*\beamWidth)$) -- cycle;

    % Ground constraints (vertical ground blocks)
    \node (groundL) at (col1_bottom.south) [ground, anchor=north] {};
    \draw[very thick] (groundL.north west) -- (groundL.north east);

    \node (groundR) at (col2_bottom.south) [ground, anchor=north] {};
    \draw[very thick] (groundR.north west) -- (groundR.north east);

    % Floors labels
    \node[draw=none, anchor=center] at ($1/2*(col2_bottom.north)+1/2*(col1_bottom.north)+(0,2*\beamWidth)$) {$m_1$};
    \node[draw=none, anchor=center] at ($1/2*(col2_top.north)+1/2*(col1_top.north)+(0,2*\beamWidth)$) {$m_2$};

    % u1 and u2 labels
    \draw[-latex, ultra thick] ($(col2_bottom.north west) + (0.35cm, -\beamWidth)$) -- ($(col2_bottom.north west) + (1cm, -\beamWidth)$);
    \node[draw=none, anchor=west] at ($(col2_bottom.north west)+(0.2cm,\beamWidth)$) {$u_1$};

    \draw[-latex, ultra thick] ($(col2_top.north west) + (0.35cm, -\beamWidth)$) -- ($(col2_top.north west) + (1cm, -\beamWidth)$);
    \node[draw=none, anchor=west] at ($(col2_top.north west)+(0.2cm,\beamWidth)$) {$u_2$};    
    
    % Columns labels
    \node[draw=none, anchor=west] at ($(col2_bottom.east)$) {$l_1,E_1$};
    \node[draw=none, anchor=west] at ($(col2_top.east)$) {$l_2,E_2$};
    
    % Beam numbers
    \node[anchor=east, draw, circle, fill=white, inner sep=1pt] at ($(col1_bottom.west)-(0.2cm,0)$) {1};
    \node[anchor=east, draw, circle, fill=white, inner sep=1pt] at ($(col1_top.west)-(0.2cm,0)$) {2};

    % Midpoint between bottom of the two columns
    \node (groundAcc) at ($0.5*(col1_bottom.south) + 0.5*(col2_bottom.south)$) [anchor=center, draw=none] {};
    
    % Label for acceleration
    \node [anchor=center, draw=none] at (groundAcc) {$a_g$};
    
    % Left arrow from 0.5cm left to text
    \draw[latex-, ultra thick] ($(groundAcc) - (0.65cm, 0)$) -- ($(groundAcc) - (0.25cm, 0)$);
    
    % Right arrow from text to 0.5cm right
    \draw[-latex, ultra thick] ($(groundAcc) + (0.25cm, 0)$) -- ($(groundAcc) + (0.65cm, 0)$);

\end{tikzpicture}


==> elements/system_drawing_example3.tex <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]

    % Ground style
    \tikzset{
      ground/.style={
        draw=none,
        minimum width=0.6cm,
        minimum height=0.3cm,
        path picture={
          % Draw white background rectangle
          \fill[white]
            (path picture bounding box.south west) rectangle (path picture bounding box.north east);
          % Draw patterned foreground
          \fill[pattern=north east lines]
            (path picture bounding box.south west) rectangle (path picture bounding box.north east);
        }
      }
    }

    % Define node coordinates
    \coordinate (N1) at (-6, 0);
    \coordinate (N2) at (-3, 0);
    \coordinate (N3) at (0, 0);
    \coordinate (N4) at (3, 0);
    \coordinate (N5) at (6, 0);
    \coordinate (N6) at (-4, 1);
    \coordinate (N7) at (4, 1);
    \coordinate (N8) at (-2, 2);
    \coordinate (N9) at (2, 2);
    \coordinate (N10) at (0, 3);
    
    % Define bar thickness
    \def\barWidth{2mm} % (total width)

    % Macro to draw a filled and outlined rectangular bar between two points
    \newcommand{\drawbar}[2]{%
        \path (#1); \pgfgetlastxy{\xa}{\ya}
        \path (#2); \pgfgetlastxy{\xb}{\yb}
        \pgfmathsetmacro{\dx}{\xb - \xa}
        \pgfmathsetmacro{\dy}{\yb - \ya}
        \pgfmathsetmacro{\angle}{atan2(\dy,\dx)}
        \pgfmathsetmacro{\len}{veclen(\dx,\dy)}
    
        \begin{scope}
            \path (#1);
            \coordinate (A) at ($(#1)+({\angle+90}:\barWidth/2)$);
            \coordinate (B) at ($(#2)+({\angle+90}:\barWidth/2)$);
            \coordinate (C) at ($(#2)+({\angle-90}:\barWidth/2)$);
            \coordinate (D) at ($(#1)+({\angle-90}:\barWidth/2)$);
            \draw[draw=black, fill=lightgray, very thick] (A) -- (B) -- (C) -- (D) -- cycle;
        \end{scope}
    }

    % Draw all truss elements (bars)
    \drawbar{N1}{N6}
    \drawbar{N6}{N2}
    \drawbar{N4}{N7}
    \drawbar{N5}{N7}
    \drawbar{N6}{N8}
    \drawbar{N2}{N8}
    \drawbar{N3}{N8}
    \drawbar{N3}{N9}
    \drawbar{N4}{N9}
    \drawbar{N7}{N9}
    \drawbar{N8}{N10}
    \drawbar{N3}{N10}
    \drawbar{N9}{N10}
    
    % Draw ground connections
    \foreach \i in {1,2,3,4,5} {
        \draw [very thick] (N\i.north) -- + (0.3cm,-0.5cm) -- +(-0.3cm,-0.5cm) -- + (0cm,0cm);
    }
    
    % Draw nodes as circles
    \foreach \i in {1,2,3,4,5,6,7,8,9,10} {
        \node[anchor=center, draw, circle, fill=white, inner sep=3pt, very thick] at (N\i) {};
    }
    
    \foreach \i in {1,2,3,4,5} {
        \node (GRND\i) at ($(N\i)+(0,-0.5cm)$) [ground, anchor=north, draw=none] {};
        \draw[very thick] ($(GRND\i.north)-(4mm,0)$) -- ($(GRND\i.north)+(4mm,0)$);
    }

    % Compute the tangent of 30 degrees
    \pgfmathsetmacro{\angle}{26.5651
}
    \pgfmathsetmacro{\sinang}{sin(\angle)}
    \pgfmathsetmacro{\cosang}{cos(\angle)}
    
    % Loadcase 1 force
    \draw [-latex, ultra thick] 
      ($(N6) + ({-1cm*\sinang}, {1cm*\cosang})$) -- (N6);
    \node [draw=none, anchor=west] at ($(N6)+(-1cm, 0.5cm)$) {$F_{w}$};
    
    % Loadcase 2 force
    \draw [-latex, ultra thick] 
      ($(N8) + ({-1cm*\sinang}, {1cm*\cosang})$) -- (N8);
    \node [draw=none, anchor=west] at ($(N8)+(-1cm, 0.5cm)$) {$F_{w}$};
    
    % Loadcase 3 force
    \draw [-latex, ultra thick] 
      ($(N10) + ({-1cm*\sinang}, {1cm*\cosang})$) -- (N10); 
    \node [draw=none, anchor=west] at ($(N10)+(-1cm, 0.5cm)$) {$F_{w}$};

 % Loadcase 4 force
    \draw [-latex, ultra thick] 
      (N10) -- ($(N10) + ({1cm*\sinang}, {1cm*\cosang})$);
    \node [draw=none, anchor=east] at ($(N10)+(1cm, 0.5cm)$) {$F_{w}$};
    
    % Loadcase 5 force
    \draw [-latex, ultra thick] 
      (N9) -- ($(N9) + ({1cm*\sinang}, {1cm*\cosang})$);
    \node [draw=none, anchor=east] at ($(N9)+(1cm, 0.5cm)$) {$F_{w}$};
    
    % Loadcase 6 force
    \draw [-latex, ultra thick] 
      (N7) -- ($(N7) + ({1cm*\sinang}, {1cm*\cosang})$); 
    \node [draw=none, anchor=east] at ($(N7)+(1cm, 0.5cm)$) {$F_{w}$};    

    % % (Optional) Node numbers
    % \node [draw=none] at ($(N1)+(0,-0.2)$) {\footnotesize 1};
    % \node [draw=none] at ($(N2)+(0,-0.2)$) {\footnotesize 2};
    % \node [draw=none] at ($(N3)+(0,-0.2)$) {\footnotesize 3};
    % \node [draw=none] at ($(N4)+(0,-0.2)$) {\footnotesize 4};
    % \node [draw=none] at ($(N5)+(0,-0.2)$) {\footnotesize 5};
    % \node [draw=none] at ($(N6)+(-0.2,0.2)$) {\footnotesize 6};
    % \node [draw=none] at ($(N7)+(0.2,0.2)$) {\footnotesize 7};
    % \node [draw=none] at ($(N8)+(0,0.2)$) {\footnotesize 8};

\end{tikzpicture}


==> elements/system_drawing_opt_example3.tex <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]

    % Ground style
    \tikzset{
      ground/.style={
        draw=none,
        minimum width=0.6cm,
        minimum height=0.3cm,
        path picture={
          % Draw white background rectangle
          \fill[white]
            (path picture bounding box.south west) rectangle (path picture bounding box.north east);
          % Draw patterned foreground
          \fill[pattern=north east lines]
            (path picture bounding box.south west) rectangle (path picture bounding box.north east);
        }
      }
    }

    % Define node coordinates
    \coordinate (N1) at (-6, 0);
    \coordinate (N2) at (-3, 0);
    \coordinate (N3) at (0, 0);
    \coordinate (N4) at (3, 0);
    \coordinate (N5) at (6, 0);
    \coordinate (N6) at (-4, 1);
    \coordinate (N7) at (4, 1);
    \coordinate (N8) at (-2, 2);
    \coordinate (N9) at (2, 2);
    \coordinate (N10) at (0, 3);
    

    % Macro to draw a filled and outlined rectangular bar between two points
    \newcommand{\drawbar}[3]{%
        \path (#1); \pgfgetlastxy{\xa}{\ya}
        \path (#2); \pgfgetlastxy{\xb}{\yb}
        \pgfmathsetmacro{\dx}{\xb - \xa}
        \pgfmathsetmacro{\dy}{\yb - \ya}
        \pgfmathsetmacro{\angle}{atan2(\dy,\dx)}
        \pgfmathsetmacro{\len}{veclen(\dx,\dy)}
    
        \begin{scope}
            \path (#1);
            \coordinate (A) at ($(#1)+({\angle+90}:#3/2)$);
            \coordinate (B) at ($(#2)+({\angle+90}:#3/2)$);
            \coordinate (C) at ($(#2)+({\angle-90}:#3/2)$);
            \coordinate (D) at ($(#1)+({\angle-90}:#3/2)$);
            \draw[draw=black, fill=lightgray, very thick] (A) -- (B) -- (C) -- (D) -- cycle;
        \end{scope}
    }

    % Draw all truss elements (bars)
    % before do this: 2./max(vars_opt).*vars_opt
    \pgfmathsetmacro{\varA}{0.8375}
    \pgfmathsetmacro{\varB}{2.0000}
    \pgfmathsetmacro{\varC}{1.1830}
    \pgfmathsetmacro{\varD}{0.9241}
    \pgfmathsetmacro{\varE}{1.9385}
    \pgfmathsetmacro{\varF}{1.3851}
    \pgfmathsetmacro{\varG}{0.0155}
    
    \drawbar{N1}{N6} {\varA mm}
    \drawbar{N6}{N2} {\varB mm}
    \drawbar{N4}{N7} {\varB mm}
    \drawbar{N5}{N7} {\varA mm}
    \drawbar{N6}{N8} {\varC mm}
    \drawbar{N2}{N8} {\varD mm}
    \drawbar{N3}{N8} {\varE mm}
    \drawbar{N3}{N9} {\varE mm}
    \drawbar{N4}{N9} {\varD mm}
    \drawbar{N7}{N9} {\varC mm}
    \drawbar{N8}{N10}{\varF mm}
    \drawbar{N3}{N10}{\varG mm}
    \drawbar{N9}{N10}{\varF mm}
    
    % Draw ground connections
    \foreach \i in {1,2,3,4,5} {
        \draw [very thick] (N\i.north) -- + (0.3cm,-0.5cm) -- +(-0.3cm,-0.5cm) -- + (0cm,0cm);
    }
    
    % Draw nodes as circles
    \foreach \i in {1,2,3,4,5,6,7,8,9,10} {
        \node[anchor=center, draw, circle, fill=white, inner sep=3pt, very thick] at (N\i) {};
    }
    
    \foreach \i in {1,2,3,4,5} {
        \node (GRND\i) at ($(N\i)+(0,-0.5cm)$) [ground, anchor=north, draw=none] {};
        \draw[very thick] ($(GRND\i.north)-(4mm,0)$) -- ($(GRND\i.north)+(4mm,0)$);
    }
    
    % % (Optional) Node numbers
    % \node [draw=none] at ($(N1)+(0,-0.2)$) {\footnotesize 1};
    % \node [draw=none] at ($(N2)+(0,-0.2)$) {\footnotesize 2};
    % \node [draw=none] at ($(N3)+(0,-0.2)$) {\footnotesize 3};
    % \node [draw=none] at ($(N4)+(0,-0.2)$) {\footnotesize 4};
    % \node [draw=none] at ($(N5)+(0,-0.2)$) {\footnotesize 5};
    % \node [draw=none] at ($(N6)+(-0.2,0.2)$) {\footnotesize 6};
    % \node [draw=none] at ($(N7)+(0.2,0.2)$) {\footnotesize 7};
    % \node [draw=none] at ($(N8)+(0,0.2)$) {\footnotesize 8};

\end{tikzpicture}

